Rational homological stability for groups of partially symmetric automorphisms of free groups

Let F_{n+m} be the free group of rank n+m, with generators x_1,...,x_{n+m}. An automorphism \phi of F_{n+m} is called partially symmetric if for each 1 \le i \le m, \phi(x_i) is conjugate to x_j or x_j^{-1} for some 1 \le j \le m. Let \Sigma\Aut_n^m be the group of partially symmetric automorphisms. We prove that for any m \ge 0 the inclusion \Sigma\Aut_n^m \to \Sigma\Aut_{n+1}^m induces an isomorphism in rational homology for dimensions i satisfying n \ge (3(i+1)+m)/2, with a similar statement for the groups P\Sigma\Aut_n^m of pure partially symmetric automorphisms. We also prove that for any n \ge 0 the inclusion \Sigma\Aut_n^m \to \Sigma\Aut_n^{m+1} induces an isomorphism in rational homology for dimensions i satisfying m > (3i-1)/2.

==> base_vtcs.tex <==

\begin{tikzpicture}%base vertices
  \draw[line width=0.7pt]
   (-2,1.5) -- (0,0)    (-1,1.5) -- (0,0)   (2,1.5) -- (0,0)   (0,1.5) -- (2,3)   (0,2.5) -- (2,3)   (-2,3) -- (-1,2.5)   (-1,1.5) -- (0,2.5)
   (0,0) to [out=30, in=-40,looseness=1.8] (2,3);
  
  \draw[line width=1.8pt]
   (-2,3) -- (2,3) -- (2,1.5) -- (0,1.5) -- (0,2.5) -- (-1,2.5) -- (-1,1.5) -- (-2,1.5) -- (-2,3);

  \filldraw
  (0,0) circle (4pt)

  (-1,1.5) circle (2.7pt)
  (-2,1.5) circle (2.7pt)
  (2,1.5) circle (2.7pt)
  (2,3) circle (2.7pt)

  (-2,3) circle (1.2pt)
  (-1,2.5) circle (1.2pt)
  (0,2.5) circle (1.2pt)
  (0,1.5) circle (1.2pt);
\end{tikzpicture}

==> degree_and_lollipops.tex <==

\begin{tikzpicture}%degree and lollipops
  
  \filldraw[lightgray]
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);
  \draw
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);

  \filldraw
   (0,0) circle (3.5pt)
   (0.7,0.5) circle (1.8pt)
   (-0.5,1.8) circle (1.8pt);
  \draw[line width=2.5pt]
   (1.5,1.1) circle (0.3cm);
  \draw[line width=0.7]
   (0,0) -- (1.3,0.9)   (0.7,0.5) to [out=100, in=-20,looseness=1] (-0.5,1.8);

  \node at (-0.8,1.4) {$\Gamma'$};
  \node at (0.3,1.55) {$\epsilon$};
  \node at (0,-0.5) {$a=2$, $b=1$, $c=0$};

\begin{scope}[xshift=4cm]
  \filldraw[lightgray]
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);
  \draw
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);

  \filldraw
   (0,0) circle (3.5pt)
   (0.7,0.5) circle (1.8pt)
   (-0.5,1.8) circle (1.8pt);
  \draw[line width=2.5pt]
   (1.5,2.4) circle (0.3cm)
   (1.5,1.1) circle (0.3cm);
  \draw[line width=0.7]
   (1.5,1.4) -- (1.5,2.1)
   (0,0) -- (1.3,0.9)   (0.7,0.5) to [out=100, in=-20,looseness=1] (-0.5,1.8);

  \node at (-0.8,1.4) {$\Gamma'$};
  \node at (0.3,1.55) {$\epsilon$};
  \node at (0,-0.5) {$a=3$, $b=0$, $c=1$};
\end{scope}


\begin{scope}[yshift=-4cm]
  \filldraw[lightgray]
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);
  \draw
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);

  \filldraw
   (0,0) circle (3.5pt)
   (1.5,1.8) circle (1.8pt);
  \draw[line width=2.5pt]
   (1.5,2.4) circle (0.3cm)
   (1.5,1.1) circle (0.3cm);
  \draw[line width=0.7]
   (1.5,1.4) -- (1.5,2.1)
   (0,0) -- (1.3,0.9)   (0,0) to [out=80, in=210,looseness=1] (1.5,1.8);

  \node at (-0.8,1.4) {$\Gamma'$};
  \node at (0.6,1.5) {$\epsilon$};
  \node at (0,-0.5) {$a=2$, $b=0$, $c=1$};
\end{scope}


\begin{scope}[yshift=-4cm, xshift=4cm]
  \filldraw[lightgray]
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);
  \draw
   (0,0) to [out=90, in=10, looseness=1] (-1.3,2.1) to [out=190, in=135, looseness=1] (0,0);

  \filldraw
   (0,0) circle (3.5pt)
   (0.7,0.5) circle (1.8pt)
   (0.3,1.9) circle (1.8pt);
  \draw[line width=2.5pt]
   (0.3,2.4) circle (0.3cm)
   (0.3,1.3) circle (0.3cm)
   (1.5,2.4) circle (0.3cm)
   (1.5,1.1) circle (0.3cm);
  \draw[line width=0.7]
   (1.5,1.4) -- (1.5,2.1)
   (0,0) -- (1.3,0.9)
   (0,0) -- (0.3,1)   (0.3,1.6) -- (0.3,2.1)
   (0.7,0.5) to [out=60, in=0, looseness=1.2] (0.3,1.9);

  \node at (-0.8,1.4) {$\Gamma'$};
  \node at (0.95,1.7) {$\epsilon$};
  \node at (0,-0.5) {$a=4$, $b=0$, $c=2$};
\end{scope}

\end{tikzpicture}




==> double_lollipops.tex <==

\begin{tikzpicture}%double lollipops
  \draw[line width=0.7pt]
   (0,0) -- (0,1)
   (0,1) -- (-0.6,1.8)
   (0,1) -- (0.6,1.8);
  \draw[line width=2pt]
   (-0.75,2) circle (8pt)
   (0.75,2) circle (8pt);
  \filldraw
   (0,0) circle (3pt);
  \node at (0,-0.5) {Type $1$};

  \begin{scope}[xshift=3cm]
   \draw[line width=0.7pt]
   (0,0) -- (0,0.8)
   (0,1.4) -- (0,1.9);
  \draw[line width=2pt]
   (0,1.1) circle (8pt)
   (0,2.2) circle (8pt);
  \filldraw
   (0,0) circle (3pt);
  \node at (0,-0.5) {Type $2$};
  \end{scope}

  \begin{scope}[xshift=6cm]
   \draw[line width=0.7pt]
   (0,0) -- (0,1)
   (0,1) -- (-0.8,1.8);
  \draw[line width=2pt]
   (0.25,1.15) circle (8pt)
   (-1,2) circle (8pt);
  \filldraw
   (0,0) circle (3pt);
  \node at (0,-0.5) {Type $3$};
  \end{scope}

\end{tikzpicture}

==> dstg_edge_path.tex <==

\begin{tikzpicture}[scale=0.8]%good and bad distinguished edge paths
  
  \draw[line width=4pt]
   (0,0) -- (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0) -- (0,0);

  \draw[line width=1.3pt, gray]
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0);

  \node at (0,-0.5) {good};

 \begin{scope}[xshift=4cm]
  \draw[line width=4pt]
   (0,0) -- (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0) -- (0,0);

  \draw[line width=1.3pt, gray]
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=110,looseness=1] (1.32,0.8);

  \node at (0,-0.5) {good};
 \end{scope}

 \begin{scope}[xshift=8cm]
  \draw[line width=4pt]
   (0,0) -- (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0) -- (0,0);

  \draw[line width=1.3pt, gray]
   (-1.32,0.8) to [out=70, in=180,looseness=1] (0,2) to [out=0, in=110,looseness=1] (1.32,0.8);

  \node at (0,-0.5) {bad};
 \end{scope}

 \begin{scope}[xshift=12cm]
  \draw[line width=4pt]
   (0,0) -- (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0) -- (0,0);

  \draw[line width=1.3pt, gray]
   (-1.32,0.8) to [out=70, in=180,looseness=1] (0,2) to [out=0, in=140,looseness=1] (0.9,1.6);

  \node at (0,-0.5) {good};
 \end{scope}



\end{tikzpicture}

==> fat_base_vtx.tex <==

\begin{tikzpicture}%``fat'' base vertex blow-up
  \draw[line width=0.7pt]
   (-1,1.6) -- (0,0) -- (1,1.6)
   (0,0) to [out=30, in=-60,looseness=1] (1,1.6)
   (-1,1.6) to [out=-30, in=210,looseness=1] (1,1.6)
   (0,3) to [out=0, in=90,looseness=1] (1,1.6);
  \draw[line width=2pt]
   (-1,1.6) -- (0,3) -- (1,1.6) -- (-1,1.6);
  \filldraw
  (0,0) circle (3pt)
  (-1,1.6) circle (1.7pt)
  (1,1.6) circle (1.7pt)
  (0,3) circle (1.7pt);
  \node at (1.2,1.8) {$v$};
  \draw[line width=1.5pt, ->]
   (1.4,1) -> (2.6,1);

  \begin{scope}[xshift=3.8cm]
  \draw[line width=0.7pt]
   (-1,1.6) -- (0,0) -- (1,1.6)
   (0,0) to [out=30, in=-60,looseness=1] (1,1.6)
   (-1,1.6) to [out=-30, in=210,looseness=1] (1,1.6)
   (0,3) to [out=0, in=90,looseness=1] (1,1.6);
  \draw[line width=2pt]
   (-1,1.6) -- (0,3) -- (0.5,2) -- (-1,1.6);
  \draw[line width=0.7pt, dashed]
   (0.5,2) -- (1,1.6);
  \filldraw
  (0,0) circle (3pt)
  (-1,1.6) circle (1.7pt)
  (1,1.6) circle (1pt)
  (0.5,2) circle (1.7pt)
  (0,3) circle (1.7pt);
  \end{scope}

\end{tikzpicture}

==> tricky_detail.tex <==

\begin{tikzpicture}%tricky detail
  
  \draw[line width=4pt]
   (-1.5,0) -- (1.5,0)
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0);

  \draw[line width=1.3pt, gray]
   (-1.5,0) -- (-0.9,0)   (-0.3,0) -- (0.3,0)   (0.9,0) -- (1.5,0)
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0);

  \draw[line width=0.7]
   (-0.2,2.15) -- (-0.1,1.85)   (0.2,2.15) -- (0.1,1.85);

  \node at (0,2.3) {$\epsilon$};

  \node[darkgray] at (0,1) {$F\cap C$};


  \begin{scope}[xshift=4cm]
   \draw[line width=4pt]
   (-1.5,0) -- (1.5,0)
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0);

  \draw[line width=1.3pt, gray]
   (-1.5,0) -- (-0.9,0)   (0.9,0) -- (1.5,0)
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0);

  \draw[line width=0.7]
   (-0.2,2.15) -- (-0.1,1.85)   (0.2,2.15) -- (0.1,1.85);

  \node at (0,2.3) {$\epsilon$};

  \node[darkgray] at (0,1) {$\gamma'$};
  \end{scope}


  \begin{scope}[xshift=8cm]
   \draw[line width=4pt]
   (-1.5,0) -- (1.5,0)
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0);

  \draw[line width=1.3pt, gray]
   (-1.5,0) to [out=80, in=180,looseness=1] (0,2) to [out=0, in=100,looseness=1] (1.5,0);

  \draw[line width=0.7]
   (-0.2,2.15) -- (-0.1,1.85)   (0.2,2.15) -- (0.1,1.85);

  \node at (0,2.3) {$\epsilon$};

  \node[darkgray] at (0,1) {$\gamma$};
  \end{scope}


\end{tikzpicture}

==> viable_graph.tex <==

\begin{tikzpicture}%viable graph
  \draw[line width=0.7pt]
   (-0.8,0.85) -- (0,0) -- (1.6,0.5)
   (-0.6,1.1) -- (0.2,0.5) -- (0,0) -- (1.6,1.5) -- (0.2,0.5)
   (1.05,1.8) -- (1.6,1.5)
   (-0.6,1.3) -- (0.3,1.9)
   (-0.25,1.55) -- (0.6,0.8)
   (0.3,1.9) to [out=175, in=75,looseness=1] (-0.9,1.6)
   (0,0) to [out=140, in=20,looseness=1] (-1,0.4)
   (-1,0.4) to [out=250, in=160,looseness=0.5] (0,0);
  \filldraw
   (0,0) circle (1.5pt);
  \draw[line width=2.3pt]
   (2,0.6) circle (0.4 cm)
   (1.9,1.8) circle (0.4 cm)
   (0.7,2) circle (0.4 cm)
   (-1,1.2) circle (0.4 cm);


  \begin{scope}[xshift=4.1cm]%admissible forest
  \draw[line width=0.7pt]
   (0,0) -- (1.6,0.5)
   (-0.25,1.55) -- (0.6,0.8)
   (1.6,1.5) -- (0.2,0.5);
  \draw[line width=2pt, gray]
   (0,0) -- (1.6,0.5)
   (-0.25,1.55) -- (0.6,0.8)
   (1.6,1.5) -- (0.2,0.5);
  \draw[line width=0.7pt]
   (-0.8,0.85) -- (0,0)
   (-0.6,1.1) -- (0.2,0.5) -- (0,0) -- (1.6,1.5)
   (1.05,1.8) -- (1.6,1.5)
   (-0.6,1.3) -- (0.3,1.9)
   (0.3,1.9) to [out=175, in=75,looseness=1] (-0.9,1.6)
   (0,0) to [out=140, in=20,looseness=1] (-1,0.4)
   (-1,0.4) to [out=250, in=160,looseness=0.5] (0,0);
  \filldraw
   (0,0) circle (1.5pt);
  \draw[line width=2.3pt]
   (2,0.6) circle (0.4 cm)
   (1.9,1.8) circle (0.4 cm)
   (0.7,2) circle (0.4 cm)
   (-1,1.2) circle (0.4 cm);

  \end{scope}


  \begin{scope}[xshift=8.2cm]%non-admissible forest
  \draw[line width=0.7pt]
   (-0.8,0.85) -- (0,0) -- (1.6,0.5)
   (-0.6,1.1) -- (0.2,0.5) -- (0,0) -- (1.6,1.5) -- (0.2,0.5)
   (-0.25,1.55) -- (0.6,0.8)
   (0.3,1.9) to [out=175, in=75,looseness=1] (-0.9,1.6)
   (0,0) to [out=140, in=20,looseness=1] (-1,0.4)
   (-1,0.4) to [out=250, in=160,looseness=0.5] (0,0);
  \draw[line width=2pt, gray]
   (1.05,1.8) -- (1.6,1.5)
   (-0.6,1.3) -- (0.3,1.9);
  \filldraw
   (0,0) circle (1.5pt);
  \draw[line width=2.3pt]
   (2,0.6) circle (0.4 cm)
   (1.9,1.8) circle (0.4 cm)
   (0.7,2) circle (0.4 cm)
   (-1,1.2) circle (0.4 cm);

  \end{scope}

\end{tikzpicture}
